On the Analysis of a Label Propagation Algorithm for Community Detection

This paper initiates formal analysis of a simple, distributed algorithm for community detection on networks. We analyze an algorithm that we call \textsc{Max-LPA}, both in terms of its convergence time and in terms of the "quality" of the communities detected. \textsc{Max-LPA} is an instance of a class of community detection algorithms called \textit{label propagation} algorithms. As far as we know, most analysis of label propagation algorithms thus far has been empirical in nature and in this paper we seek a theoretical understanding of label propagation algorithms. In our main result, we define a clustered version of \er random graphs with clusters $V_1, V_2,..., V_k$ where the probability $p$, of an edge connecting nodes within a cluster $V_i$ is higher than $p'$, the probability of an edge connecting nodes in distinct clusters. We show that even with fairly general restrictions on $p$ and $p'$ ($p = \Omega(\frac{1}{n^{1/4-\epsilon}})$ for any $\epsilon > 0$, $p' = O(p^2)$, where $n$ is the number of nodes), \textsc{Max-LPA} detects the clusters $V_1, V_2,..., V_n$ in just two rounds. Based on this and on empirical results, we conjecture that \textsc{Max-LPA} can correctly and quickly identify communities on clustered \er graphs even when the clusters are much sparser, i.e., with $p = \frac{c\log n}{n}$ for some $c > 1$.

==> fig.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Wed 25 Jul 2012 03:31:37 PM CDT
\gpsolidlines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.840)--(1.500,1.840);
\draw[gp path] (11.947,1.840)--(11.767,1.840);
\node[gp node right] at (1.136,1.840) { 2};
\draw[gp path] (1.320,2.695)--(1.500,2.695);
\draw[gp path] (11.947,2.695)--(11.767,2.695);
\node[gp node right] at (1.136,2.695) { 4};
\draw[gp path] (1.320,3.550)--(1.500,3.550);
\draw[gp path] (11.947,3.550)--(11.767,3.550);
\node[gp node right] at (1.136,3.550) { 6};
\draw[gp path] (1.320,4.405)--(1.500,4.405);
\draw[gp path] (11.947,4.405)--(11.767,4.405);
\node[gp node right] at (1.136,4.405) { 8};
\draw[gp path] (1.320,5.260)--(1.500,5.260);
\draw[gp path] (11.947,5.260)--(11.767,5.260);
\node[gp node right] at (1.136,5.260) { 10};
\draw[gp path] (1.320,6.115)--(1.500,6.115);
\draw[gp path] (11.947,6.115)--(11.767,6.115);
\node[gp node right] at (1.136,6.115) { 12};
\draw[gp path] (1.320,6.970)--(1.500,6.970);
\draw[gp path] (11.947,6.970)--(11.767,6.970);
\node[gp node right] at (1.136,6.970) { 14};
\draw[gp path] (1.320,7.825)--(1.500,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.136,7.825) { 16};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,7.825)--(1.320,7.645);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.838,0.985)--(2.838,1.165);
\draw[gp path] (2.838,7.825)--(2.838,7.645);
\node[gp node center] at (2.838,0.677) { 1};
\draw[gp path] (4.356,0.985)--(4.356,1.165);
\draw[gp path] (4.356,7.825)--(4.356,7.645);
\node[gp node center] at (4.356,0.677) { 2};
\draw[gp path] (5.874,0.985)--(5.874,1.165);
\draw[gp path] (5.874,7.825)--(5.874,7.645);
\node[gp node center] at (5.874,0.677) { 3};
\draw[gp path] (7.393,0.985)--(7.393,1.165);
\draw[gp path] (7.393,7.825)--(7.393,7.645);
\node[gp node center] at (7.393,0.677) { 4};
\draw[gp path] (8.911,0.985)--(8.911,1.165);
\draw[gp path] (8.911,7.825)--(8.911,7.645);
\node[gp node center] at (8.911,0.677) { 5};
\draw[gp path] (10.429,0.985)--(10.429,1.165);
\draw[gp path] (10.429,7.825)--(10.429,7.645);
\node[gp node center] at (10.429,0.677) { 6};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,7.825)--(11.947,7.645);
\node[gp node center] at (11.947,0.677) { 7};
\draw[gp path] (1.320,7.825)--(1.320,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.405) {number of rounds};
\node[gp node center] at (6.633,0.215) {$\log \frac{n}{1000}$};
\node[gp node center] at (6.633,8.287) {Running Time of \textsc{Max-LPA}};
\node[gp node right] at (10.299,2.290) {$p=\log n/n$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.483,2.290)--(11.579,2.290);
\draw[gp path] (1.320,5.872)--(2.838,5.983)--(4.356,6.457)--(5.874,6.470)--(7.393,6.612)%
  --(8.911,6.717)--(10.429,7.261)--(11.947,7.722);
\gpsetpointsize{8.00}
\gppoint{gp mark 1}{(1.320,5.872)}
\gppoint{gp mark 1}{(2.838,5.983)}
\gppoint{gp mark 1}{(4.356,6.457)}
\gppoint{gp mark 1}{(5.874,6.470)}
\gppoint{gp mark 1}{(7.393,6.612)}
\gppoint{gp mark 1}{(8.911,6.717)}
\gppoint{gp mark 1}{(10.429,7.261)}
\gppoint{gp mark 1}{(11.947,7.722)}
\gppoint{gp mark 1}{(11.031,2.290)}
\gpcolor{gp lt color border}
\node[gp node right] at (10.299,1.840) {$p=1.2 \log n/n$};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.483,1.840)--(11.579,1.840);
\draw[gp path] (1.320,5.769)--(2.838,5.633)--(4.356,5.871)--(5.874,5.628)--(7.393,5.935)%
  --(8.911,6.098)--(10.429,6.252)--(11.947,6.491);
\gppoint{gp mark 2}{(1.320,5.769)}
\gppoint{gp mark 2}{(2.838,5.633)}
\gppoint{gp mark 2}{(4.356,5.871)}
\gppoint{gp mark 2}{(5.874,5.628)}
\gppoint{gp mark 2}{(7.393,5.935)}
\gppoint{gp mark 2}{(8.911,6.098)}
\gppoint{gp mark 2}{(10.429,6.252)}
\gppoint{gp mark 2}{(11.947,6.491)}
\gppoint{gp mark 2}{(11.031,1.840)}
\gpcolor{gp lt color border}
\node[gp node right] at (10.299,1.390) {$p=1.5 \log n/n$};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.483,1.390)--(11.579,1.390);
\draw[gp path] (1.320,4.824)--(2.838,4.869)--(4.356,5.012)--(5.874,5.175)--(7.393,5.269)%
  --(8.911,5.576)--(10.429,5.559)--(11.947,5.893);
\gppoint{gp mark 3}{(1.320,4.824)}
\gppoint{gp mark 3}{(2.838,4.869)}
\gppoint{gp mark 3}{(4.356,5.012)}
\gppoint{gp mark 3}{(5.874,5.175)}
\gppoint{gp mark 3}{(7.393,5.269)}
\gppoint{gp mark 3}{(8.911,5.576)}
\gppoint{gp mark 3}{(10.429,5.559)}
\gppoint{gp mark 3}{(11.947,5.893)}
\gppoint{gp mark 3}{(11.031,1.390)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,7.825)--(1.320,0.985)--(11.947,0.985)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{7.825cm}}
\end{tikzpicture}
%% gnuplot variables

